Large Language Model and Formal Concept Analysis: a comparative study for Topic Modeling

Topic modeling is a research field finding increasing applications: historically from document retrieving, to sentiment analysis and text summarization. Large Language Models (LLM) are currently a major trend in text processing, but few works study their usefulness for this task. Formal Concept Analysis (FCA) has recently been presented as a candidate for topic modeling, but no real applied case study has been conducted. In this work, we compare LLM and FCA to better understand their strengths and weakneses in the topic modeling field. FCA is evaluated through the CREA pipeline used in past experiments on topic modeling and visualization, whereas GPT-5 is used for the LLM. A strategy based on three prompts is applied with GPT-5 in a zero-shot setup: topic generation from document batches, merging of batch results into final topics, and topic labeling. A first experiment reuses the teaching materials previously used to evaluate CREA, while a second experiment analyzes 40 research articles in information systems to compare the extracted topics with the underling subfields.

==> (inline-0) <==
\begin{tabular}{ | >{\centering\let\newline\\\arraybackslash\hspace{0pt}}m{1.25cm} | L{17.00cm} | }
       \hline
       \rowcolor{black!15} ID & Reference (with DOI or URL) \\ \hline
       \hline
       2025 LR & H. Li and I. Rychkova, “Understanding Trust Formation in GPT Services: An Empirical Study,” RCIS 2025 Workshops and Research Projects Track. 20 - 23 May, 2025. Seville, Spain, 2025. [Online]. \newline
       \textit{URL: \href{https://ceur-ws.org/Vol-3987/paper2.pdf}{CEUR - Vol.3987 (Paper 2)}} \\ \hline
       \hline
       2025 AR & B. Aydogdu and I. Rychkova, “Exploring Trust in Blockchain Technology: A Critical Review of the Theoretical Acceptance Models,” in Proceedings of the 27th International Conference on Enterprise Information Systems, ICEIS 2025, Porto, Portugal, April 4-6, 2025, Volume 1, 2025, pp. 15–26. \newline
       \textit{DOI: \href{10.5220/0013143600003929}{10.5220/0013143600003929}} \\ \hline
       \hline
       2024 RKHPNS & I. Rychkova, E. K. Kambilo, N. Herbaut, O. Pastor, R. Noël, and C. Souveyet, “Technology-Aware Enterprise Modeling: Challenging the Model-Driven Architecture Paradigm,” in Enterprise, Business-Process and Information Systems Modeling - 25th International Conference, BPMDS 2024, and 29th International Conference, EMMSAD 2024, Limassol, Cyprus, June 3-4, 2024, Proceedings, 2024, vol. 511, pp. 388–396. \newline
       \textit{DOI: \href{10.1007/978-3-031-61007-3\_28}{10.1007/978-3-031-61007-3\_28}} \\ \hline
       \hline
       2024 HRH & J. Hué, I. Rychkova, and N. Herbaut, “On the Alignment of DAO with Socio-political Principles of Decentralised Governance Using TOGAF and ArchiMate,” in Enterprise Design, Operations, and Computing. EDOC 2024 Workshops - iRESEARCH, MIDas4CS, Doctoral Consortium, Joint CBI-EDOC Forum and Other Joint CBI-EDOC Events, Vienna, Austria, September 10-13, 2024, Revised Selected Papers, 2024, vol. 537, pp. 117–136. \newline
       \textit{DOI: \href{10.1007/978-3-031-79059-1\_8}{10.1007/978-3-031-79059-1\_8}} \\ \hline
       \hline
       2024 RR & P. Rambert and I. Rychkova, “Implications of Trust in Cyber-Physical Systems Design: The ASSA Case Study,” in Enterprise Design, Operations, and Computing - 28th International Conference, EDOC 2024, Vienna, Austria, September 10-13, 2024, Revised Selected Papers, 2024, vol. 15409, pp. 201–218. \newline
       \textit{DOI: \href{10.1007/978-3-031-78338-8\_11}{10.1007/978-3-031-78338-8\_11}} \\ \hline
       \hline
       2024 BRLG & F. Boissier, I. Rychkova, and B. L. Grand, “Using Formal Concept Analysis for Corpus Visualisation and Relevance Analysis,” in Proceedings of the 16th International Joint Conference on Knowledge Discovery, Knowledge Engineering and Knowledge Management, IC3K 2024, Volume 3: KMIS, Porto, Portugal, November 17-19, 2024, 2024, pp. 120–129. \newline
       \textit{DOI: \href{10.5220/0013047800003838}{10.5220/0013047800003838}} \\ \hline
       \hline
       2024 KHRS & E. K. Kambilo, N. Herbaut, I. Rychkova, and C. Souveyet, “Configuration of Software Product Lines Driven by the Softgoals: The TEAEM Approach,” in The Practice of Enterprise Modeling - 17th IFIP Working Conference, PoEM 2024, Stockholm, Sweden, December 3-5, 2024, Proceedings, 2024, vol. 538, pp. 262–278. \newline
       \textit{DOI: \href{10.1007/978-3-031-77908-4\_16}{10.1007/978-3-031-77908-4\_16}} \\ \hline
       \hline
       2023 RG & I. Rychkova and M. Ghriba, “Trustworthiness Requirements in Information Systems Design: Lessons Learned from the Blockchain Community,” Complex Syst. Informatics Model. Q., vol. 35, pp. 67–91, 2023. \newline
       \textit{DOI: \href{10.7250/CSIMQ.2023-35.0}{10.7250/CSIMQ.2023-35.0}} \\ \hline
       \hline
       2023 RZS & I. Rychkova, J. Zdravkovic, and J. Stirna, “Implications of trust in digital business ecosystem design: A systematic analysis of roles,” in Companion Proceedings of the 16th IFIP WG 8.1 Working Conference on the Practice of Enterprise Modeling and the 13th Enterprise Design and Engineering Working Conference: BES, DTE, FACETE, Tools \& Demos, Forum, EDEN Doctoral Consortium co-located with PoEM 2023, Vienna, Austria, November 28 - December 01, 2023, 2023, vol. 3645. [Online]. \newline
       \textit{URL: \href{https://ceur-ws.org/Vol-3645/forum2.pdf}{CEUR - Vol.3645 (Forum 2)}} \\ \hline
       \hline
       2023 KRHS & E. K. Kambilo, I. Rychkova, N. Herbaut, and C. Souveyet, “Addressing Trust Issues in Supply-Chain Management Systems Through Blockchain Software Patterns,” in Research Challenges in Information Science: Information Science and the Connected World - 17th International Conference, RCIS 2023, Corfu, Greece, May 23-26, 2023, Proceedings, 2023, vol. 476, pp. 275–290. \newline
       \textit{DOI: \href{10.1007/978-3-031-33080-3\_17}{10.1007/978-3-031-33080-3\_17}} \\ \hline
       \hline
       2020 KRNRW & B. Kostova, I. Rychkova, A. Naumenko, G. Regev, and A. Wegmann, “Systems-Thinking Heuristics for the Reconciliation of Methodologies for Design and Analysis for Information Systems Engineering,” in Research Challenges in Information Science - 14th International Conference, RCIS 2020, Limassol, Cyprus, September 23-25, 2020, Proceedings, 2020, vol. 385, pp. 112–128. \newline
       \textit{DOI: \href{10.1007/978-3-030-50316-1\_7}{10.1007/978-3-030-50316-1\_7}} \\ \hline
       \hline
       2019 RRW & I. Rychkova, G. Regev, and A. Wegmann, “Extending Business Process Models with Appreciation,” Complex Syst. Informatics Model. Q., vol. 18, pp. 23–46, 2019. \newline
       \textit{DOI: \href{10.7250/CSIMQ.2019-18.02}{10.7250/CSIMQ.2019-18.02}} \\ \hline
       \hline
       2019 BRLG & F. Boissier, I. Rychkova, and B. L. Grand, “Challenges in Knowledge Intensive Process Management,” in 23rd IEEE International Enterprise Distributed Object Computing Workshop, EDOC Workshops 2019, Paris, France, October 28-31, 2019, 2019, pp. 65–74. \newline
       \textit{DOI: \href{10.1109/EDOCW.2019.00023}{10.1109/EDOCW.2019.00023}} \\ \hline
    \end{tabular}
\begin{tabular}{ | >{\centering\let\newline\\\arraybackslash\hspace{0pt}}m{1.25cm} | L{17.00cm} | }
       \hline
       \rowcolor{black!15} ID & Reference (with DOI or URL) \\ \hline
       \hline
       2018 RR & I. Rychkova and G. Regev, “From Goal-Achievement to the Maintenance of Relationships: Extending Business Process Models with Homeostasis and Appreciation,” in Proceedings of the 4th International Workshop on Socio-Technical Perspective in IS development (STPIS’18) co-located with 30th International Conference on Advanced Information Systems Engineering (CAiSE 2018), Tallinn, Estonia, June 12, 2018, 2018, vol. 2107, pp. 87–100. [Online]. \newline
       \textit{URL: \href{https://ceur-ws.org/Vol-2107/Paper7.pdf}{CEUR - Vol.2107 (Paper 7)}} \\ \hline
       \hline
       2017 ZR & J. Zdravkovic and I. Rychkova, “A Capability-Oriented Approach to IT Governance: The Case of Public Service Organizations,” in Advanced Information Systems Engineering Workshops - CAiSE 2017 International Workshops, Essen, Germany, June 12-16, 2017, Proceedings, 2017, vol. 286, pp. 39–49. \newline
       \textit{DOI: \href{10.1007/978-3-319-60048-2\_4}{10.1007/978-3-319-60048-2\_4}} \\ \hline
       \hline
       2017 RZ & I. Rychkova and J. Zdravkovic, “Towards Decentralized IT Governance in the Public Sector: A Capability-oriented Approach,” in Information Technology Governance in Public Organizations: Theory and Practice, L. Rusu and G. Viscusi, Eds. Cham: Springer International Publishing, 2017, pp. 107–132. \newline
       \textit{DOI: \href{10.1007/978-3-319-58978-7\_5}{10.1007/978-3-319-58978-7\_5}} \\ \hline
       \hline
       2017 RLGS & I. Rychkova, B. Le Grand, and C. Souveyet. "Towards Executable Specifications for Case Management Processes." In Advances in Intelligent Process-Aware Information Systems: Concepts, Methods, and Technologies, edited by Gregor Grambow, Roy Oberhauser, and Manfred Reichert, 49–77. Intelligent Systems Reference Library, vol. 123. Springer International Publishing, 2017. \newline
       \textit{DOI: \href{10.1007/978-3-319-52181-7\_3}{10.1007/978-3-319-52181-7\_3}} \\ \hline
       \hline
       2016 KRLG & E. Kushnareva, I. Rychkova, and B. L. Grand, “Semantics of Higraphs for Process Modeling and Analysis,” in 20th IEEE International Enterprise Distributed Object Computing Workshop, EDOC Workshops 2016, Vienna, Austria, September 5-9, 2016, 2016, pp. 1–8. \newline
       \textit{DOI: \href{10.1109/EDOCW.2016.7584385}{10.1109/EDOCW.2016.7584385}} \\ \hline
       \hline
       2016 Dall & R. Deneckère et al., “Context Management and Intention Mining for Adaptive Systems in Mobile Environments: from Business Process Management to Video Games?,” Digital Interfaces in Situation of Mobility: Cognitive, Artistic and Game devices, 2016. \newline
       \textit{URL: \href{https://hal.science/hal-03878736/}{HAL (hal-03878736)}} \\ \hline
       \hline
       2016 BRZ & F. Boissier, I. Rychkova, and J. Zdravkovic, “Extending enterprise modeling for decentralized organizations,” Université Paris 1-Panthéon Sorbonne; Stockholm University, techreport, 2016. \newline
       \textit{URL: \href{https://hal.science/hal-01550056/}{HAL (hal-01550056)}} \\ \hline
       \hline
       2015 KRLG & E. Kushnareva, I. Rychkova, and B. L. Grand, “Modeling and Animation of Crisis Management Process with Statecharts,” in Perspectives in Business Informatics Research - 14th International Conference, BIR 2015, Tartu, Estonia, August 26-28, 2015, Proceedings, 2015, vol. 229, pp. 145–160. \newline
       \textit{DOI: \href{10.1007/978-3-319-21915-8\_10}{10.1007/978-3-319-21915-8\_10}} \\ \hline
       \hline
       2015 KRDLG & E. Kushnareva, I. Rychkova, R. Deneckère, and B. L. Grand, “Modeling Crisis Management Process from Goals to Scenarios,” in Business Process Management Workshops - BPM 2015, 13th International Workshops, Innsbruck, Austria, August 31 - September 3, 2015, Revised Papers, 2015, vol. 256, pp. 55–64. \newline
       \textit{DOI: \href{10.1007/978-3-319-42887-1\_5}{10.1007/978-3-319-42887-1\_5}} \\ \hline
       \hline
       2015 KRLGa & E. Kushnareva, I. Rychkova, and B. L. Grand, “Modeling business processes for automated crisis management support: Lessons learned,” in 9th IEEE International Conference on Research Challenges in Information Science, RCIS 2015, Athens, Greece, May 13-15, 2015, 2015, pp. 388–399. \newline
       \textit{DOI: \href{10.1109/RCIS.2015.7128900}{10.1109/RCIS.2015.7128900}} \\ \hline
       \hline
       2014 ZRS & J. Zdravkovic, I. Rychkova, and T. Speckert, “IT Governance in Organizations Facing Decentralization - Case Study in Higher Education,” in Joint Proceedings of the CAiSE 2014 Forum and CAiSE 2014 Doctoral Consortium co-located with the 26th International Conference on Advanced Information Systems Engineering (CAiSE 2014), Thessaloniki, Greece, June 18-20, 2014, 2014, vol. 1164, pp. 129–136. [Online]. \newline
       \textit{URL: \href{https://ceur-ws.org/Vol-1164/PaperVision17.pdf}{CEUR - Vol.1164 (Paper 17)}} \\ \hline
       \hline
       2014 ZRSa & J. Zdravkovic, I. Rychkova, and T. Speckert, “Requirements for IT Governance in Organizations Experiencing Decentralization,” in Information Systems Engineering in Complex Environments - CAiSE Forum 2014, Thessaloniki, Greece, June 16-20, 2014, Selected Extended Papers, 2014, vol. 204, pp. 269–285. \newline
       \textit{DOI: \href{10.1007/978-3-319-19270-3\_17}{10.1007/978-3-319-19270-3\_17}} \\ \hline
       \hline
       2014 RKPLG & I. Rychkova, M. Kirsch-Pinheiro, and B. Le Grand, “Automated Guidance for Case Management: Science or Fiction?,” in Empowering Knowledge Workers: New Ways to Leverage Case Management, Series BPM and Workflow Handbook Series, Future Strategies Inc, 2014. \newline
       \textit{URL: \href{https://www.researchgate.net/publication/281694739\_Automated\_Guidance\_for\_Case\_Management\_Science\_or\_Fiction}{ResearchGate (281694739)}} \\ \hline
    \end{tabular}
\begin{tabular}{ | >{\centering\let\newline\\\arraybackslash\hspace{0pt}}m{1.25cm} | L{17.00cm} | }
       \hline
       \rowcolor{black!15} ID & Reference (with DOI or URL) \\ \hline
       \hline
       2013 RKPLG & I. Rychkova, M. Kirsch-Pinheiro, and B. L. Grand, “Context-Aware Agile Business Process Engine: Foundations and Architecture,” in Enterprise, Business-Process and Information Systems Modeling - 14th International Conference, BPMDS 2013, 18th International Conference, EMMSAD 2013, Held at CAiSE 2013, Valencia, Spain, June 17-18, 2013. Proceedings, 2013, vol. 147, pp. 32–47. \newline
       \textit{DOI: \href{10.1007/978-3-642-38484-4\_4}{10.1007/978-3-642-38484-4\_4}} \\ \hline
       \hline
       2013 TMRW & G. Tapandjieva, D. R. Marchetti, I. Rychkova, and A. Wegmann, “Towards the Definition, Implementation and Communication of an IT Strategy: The Case of IT Strategy at EPFL,” in Advanced Information Systems Engineering Workshops - CAiSE 2013 International Workshops, Valencia, Spain, June 17-21, 2013. Proceedings, 2013, vol. 148, pp. 99–110. \newline
       \textit{DOI: \href{10.1007/978-3-642-38490-5\_8}{10.1007/978-3-642-38490-5\_8}} \\ \hline
       \hline
       2013 BBRWa & B. Bajic-Bizumic, I. Rychkova, and A. Wegmann, “Simulation-Driven Approach for Business Rules Discovery,” in Advanced Information Systems Engineering Workshops - CAiSE 2013 International Workshops, Valencia, Spain, June 17-21, 2013. Proceedings, 2013, vol. 148, pp. 111–123. \newline
       \textit{DOI: \href{10.1007/978-3-642-38490-5\_9}{10.1007/978-3-642-38490-5\_9}} \\ \hline
       \hline
       2013 SRZN & T. Speckert, I. Rychkova, J. Zdravkovic, and S. Nurcan, “On the Changing Role of Enterprise Architecture in Decentralized Environments: State of the Art,” in 17th IEEE International Enterprise Distributed Object Computing Conference Workshops, EDOC Workshops, Vancouver, BC, Canada, September 9-13, 2013, 2013, pp. 310–318. \newline
       \textit{DOI: \href{10.1109/EDOCW.2013.41}{10.1109/EDOCW.2013.41}} \\ \hline
       \hline
       2013 RZS & I. Rychkova, J. Zdravkovic, and T. Speckert, “Challenges of EA Methodologies Facing Progressive Decentralization in Modern Organizations,” in Short Paper Proceedings of the 6th IFIP WG 8.1 Working Conference on the Practice of Enterprise Modeling (PoEM 2013), Riga, Latvia, November 6-7, 2013, 2013, vol. 1023, pp. 18–28. [Online]. \newline
       \textit{URL: \href{https://ceur-ws.org/Vol-1023/paper2.pdf}{CEUR - Vol.1023 (Paper 2)}} \\ \hline
       \hline
       2013 BBRWb & B. Bajic-Bizumic, I. Rychkova, and A. Wegmann, “The Role of Invariants in the Co-evolution of Business and Technical Service Specification of an Enterprise,” in Short Paper Proceedings of the 6th IFIP WG 8.1 Working Conference on the Practice of Enterprise Modeling (PoEM 2013), Riga, Latvia, November 6-7, 2013, 2013, vol. 1023, pp. 183–192. [Online]. \newline
       \textit{URL: \href{https://ceur-ws.org/Vol-1023/paper18.pdf}{CEUR - Vol.1023 (Paper 18)}} \\ \hline
       \hline
       2013 KPR & M. Kirsch-Pinheiro and I. Rychkova, “Dynamic Context Modeling for Agile Case Management,” in On the Move to Meaningful Internet Systems: OTM 2013 Workshops - Confederated International Workshops: OTM Academy, OTM Industry Case Studies Program, ACM, EI2N, ISDE, META4eS, ORM, SeDeS, SINCOM, SMS, and SOMOCO 2013, Graz, Austria, September 9 - 13, 2013, Proceedings, 2013, vol. 8186, pp. 144–154. \newline
       \textit{DOI: \href{10.1007/978-3-642-41033-8\_21}{10.1007/978-3-642-41033-8\_21}} \\ \hline
       \hline
       2013 R & I. Rychkova, “Exploring the Alloy operational semantics for case management process modeling,” in IEEE 7th International Conference on Research Challenges in Information Science, RCIS 2013, Paris, France, May 29-31, 2013, 2013, pp. 1–12. \newline
       \textit{DOI: \href{10.1109/RCIS.2013.6577702}{10.1109/RCIS.2013.6577702}} \\ \hline
       \hline
       2012 R & I. Rychkova, “Towards Automated Support for Case Management Processes with Declarative Configurable Specifications,” in Business Process Management Workshops - BPM 2012 International Workshops, Tallinn, Estonia, September 3, 2012. Revised Papers, 2012, vol. 132, pp. 65–76. \newline
       \textit{DOI: \href{10.1007/978-3-642-36285-9\_9}{10.1007/978-3-642-36285-9\_9}} \\ \hline
       \hline
       2011 RN & I. Rychkova and S. Nurcan, “Towards Adaptability and Control for Knowledge-Intensive Business Processes: Declarative Configurable Process Specifications,” in 44th Hawaii International International Conference on Systems Science (HICSS-44 2011), Proceedings, 4-7 January 2011, Koloa, Kauai, HI, USA, 2011, pp. 1–10. \newline
       \textit{DOI: \href{10.1109/HICSS.2011.452}{10.1109/HICSS.2011.452}} \\ \hline
       \hline
       2011 RDN & R. Deneckère, I. Rychkova,  and S. Nurcan, “Modeling the role variability in the MAP process model,” in Proceedings of the Fifth IEEE International Conference on Research Challenges in Information Science, RCIS 2011, Gosier, Guadeloupe, France, 19-21 May, 2011, 2011, pp. 1–9. \newline
       \textit{DOI: \href{10.1109/RCIS.2011.6006862}{10.1109/RCIS.2011.6006862}} \\ \hline
       \hline
       2010 GRN & I. Gmati, I. Rychkova, and S. Nurcan, “On the Way from Research Innovations to Practical Utility in Enterprise Architecture: The Build-Up Process,” Int. J. Inf. Syst. Model. Des., vol. 1, no. 3, pp. 20–44, 2010. \newline
       \textit{DOI: \href{10.4018/JISMD.2010070102}{10.4018/JISMD.2010070102}} \\ \hline
       \hline
       2010 BPM & I. Rychkova and S. Nurcan, “The Old Therapy for the New Problem: Declarative Configurable Process Specifications for the Adaptive Case Management Support,” in Business Process Management Workshops - BPM 2010 International Workshops and Education Track, Hoboken, NJ, USA, September 13-15, 2010, Revised Selected Papers, 2010, vol. 66, pp. 420–432. \newline
       \textit{DOI: \href{10.1007/978-3-642-20511-8\_39}{10.1007/978-3-642-20511-8\_39}} \\ \hline
       \hline
       2010 BATI & I. Gmati, I. Rychkova, J. Barrios, and S. Nurcan, “Return on Experience of the Implementation of a Business-IT alignment Approach: Theory and Practice,” in Proceedings of the 5th International Workshop on Business/IT Alignment and Interoperability, Jun. 2010, vol. 599, pp. 76–90. [Online]. \newline
       \textit{URL: \href{https://paris1.hal.science/hal-00663008}{HAL (hal-00663008)}} \\ \hline
    \end{tabular}
\begin{tabular}{ | c |c|c|c|c| }
%    \begin{tabular}{ | C{1.25cm} |C{1.25cm}|C{1.25cm}|C{1.25cm}|C{1.25cm}| }
        \hline
         \multirow{2}{*}{$ \beta $} &
        \multicolumn{4}{c|}{Strategy} \\
        \cline{2-5}
         & Direct & Medium & High & Low \\
        \hline
        $ 0.00 $ & \multirow{9}{*}{ $ 470 $ } & $ 295 $ & $ 175 $ & $ 175 $ \\
        \cline{1-1} \cline{3-5}
        $ 0.25 $ & & $ 347 $ & $ 175 $ & $ 175 $ \\ \cline{1-1} \cline{3-5}
        $ 0.50 $ & & $ 377 $ & $ 175 $ & $ 175 $ \\ \cline{1-1} \cline{3-5}
        $ 0.75 $ & & $ 386 $ & $ 175 $ & $ 169 $ \\ \cline{1-1} \cline{3-5}
        $ 1.00 $ & & $ 470 $ & $  91 $ & $  84 $ \\ \cline{1-1} \cline{3-5}
        $ 1.25 $ & & $ 470 $ & $  76 $ & $  29 $ \\ \cline{1-1} \cline{3-5}
        $ 1.50 $ & & $ 470 $ & $  51 $ & $   3 $ \\ \cline{1-1} \cline{3-5}
        $ 1.75 $ & & $ 470 $ & $  27 $ & $   0 $ \\ \cline{1-1} \cline{3-5}
        $ 2.00 $ & & $ 470 $ & $  17 $ & $   0 $ \\
        \hline
    \end{tabular}
\begin{tabular}{ | c |c|c|c|c| }
%    \begin{tabular}{ | C{1.25cm} |C{1.25cm}|C{1.25cm}|C{1.25cm}|C{1.25cm}| }
        \hline
         \multirow{2}{*}{$ \beta $} &
        \multicolumn{4}{c|}{Strategy} \\
        \cline{2-5}
         & Direct & Medium & High & Low \\
        \hline
        $ 0.00 $ & \multirow{9}{*}{ $ 558 $ } & $  43 $ & $ 119 $ & $ 191 $ \\
        \cline{1-1} \cline{3-5}
        $ 0.25 $ & & $  68 $ & $  87 $ & $ 144 $ \\ \cline{1-1} \cline{3-5}
        $ 0.50 $ & & $  98 $ & $  70 $ & $ 107 $ \\ \cline{1-1} \cline{3-5}
        $ 0.75 $ & & $ 153 $ & $  61 $ & $  63 $ \\ \cline{1-1} \cline{3-5}
        $ 1.00 $ & & $ 255 $ & $  49 $ & $  37 $ \\ \cline{1-1} \cline{3-5}
        $ 1.25 $ & & $ 361 $ & $  39 $ & $  20 $ \\ \cline{1-1} \cline{3-5}
        $ 1.50 $ & & $ 448 $ & $  29 $ & $   5 $ \\ \cline{1-1} \cline{3-5}
        $ 1.75 $ & & $ 500 $ & $  20 $ & $   5 $ \\ \cline{1-1} \cline{3-5}
        $ 2.00 $ & & $ 534 $ & $  14 $ & $   5 $ \\
        \hline
    \end{tabular}
\begin{tabular}{ | c |c|c|c|c| }
        \hline
        \multirow{4}{*}{$ \beta $} &
        \multicolumn{4}{c|}{Strategy} \\
        \cline{2-5}
         & Direct & \multicolumn{3}{c|}{High} \\
        \cline{2-5}
         & Terms & \multirow{2}{*}{Terms} & Excluded & \multirow{2}{*}{Concepts} \\
         & (Concepts) & & ($\%$) & \\
        \hline
        $ 0.75 $ & \multirow{14}{*}{ \shortstack{ $ 3110 $ \\ ($ 9535 $) } } & $ 1602 $ & $ 48.49 $ & $ 666 $ \\
        \cline{1-1} \cline{3-5}
        $ 1.00 $ & & $ 1040 $ & $ 66.56 $ & $ 406 $ \\ \cline{1-1} \cline{3-5}
        $ 1.25 $ & & $  906 $ & $ 70.87 $ & $ 263 $ \\ \cline{1-1} \cline{3-5}
        $ 1.50 $ & & $  625 $ & $ 79.90 $ & $ 175 $ \\ \cline{1-1} \cline{3-5}
        $ 1.75 $ & & $  453 $ & $ 85.43 $ & $ 126 $ \\ \cline{1-1} \cline{3-5}
        $ 2.00 $ & & $  343 $ & $ 88.97 $ & $  96 $ \\ \cline{1-1} \cline{3-5}
        $ 2.25 $ & & $  248 $ & $ 92.03 $ & $  71 $ \\ \cline{1-1} \cline{3-5}
        $ 2.50 $ & & $  176 $ & $ 94.34 $ & $  48 $ \\ \cline{1-1} \cline{3-5}
        $ 2.75 $ & & $  122 $ & $ 96.08 $ & $  44 $ \\ \cline{1-1} \cline{3-5}
        $ 3.00 $ & & $   78 $ & $ 97.49 $ & $  39 $ \\ \cline{1-1} \cline{3-5}
        $ 3.25 $ & & $   52 $ & $ 98.33 $ & $  32 $ \\ \cline{1-1} \cline{3-5}
        $ 3.50 $ & & $   37 $ & $ 98.81 $ & $  24 $ \\ \cline{1-1} \cline{3-5}
        $ 3.75 $ & & $   24 $ & $ 99.23 $ & $  19 $ \\ \cline{1-1} \cline{3-5}
        $ 4.00 $ & & $   15 $ & $ 99.52 $ & $  12 $ \\
        \hline
    \end{tabular}
\begin{tabular}{ | c | c|c|c|c| c|c|c|c| }
    \begin{tabular}{ | >{\columncolor{black!15}}c | c|c|c| c|c|c|c| }
    \hline
    \rowcolor{black!15} \textit{k} &
    Silh.($\uparrow$) &
    CHI($\uparrow$) &
%    DI($\uparrow$) &
    DBI($\downarrow$) &
    min &
    max &
    BalanceRatio &
    Largest ($\%$) \\
    \hline
    $ 4$ & $0.12$ & $20.11$ & $0.92$ & $15$ & $422$ & $0.04$ & $89.79$ \\ \hline
    $ 8$ & $0.21$ & $20.87$ & $1.19$ & $12$ & $361$ & $0.03$ & $76.81$ \\ \hline
    $12$ & $0.29$ & $22.07$ & $1.24$ & $11$ & $303$ & $0.04$ & $64.47$ \\ \hline
    $16$ & $0.38$ & $24.64$ & $1.06$ & $11$ & $270$ & $0.04$ & $57.45$ \\ \hline
    $20$ & $0.44$ & $28.21$ & $1.18$ & $10$ & $196$ & $0.05$ & $41.70$ \\ \hline
    $24$ & $0.51$ & $32.56$ & $1.08$ & $ 9$ & $169$ & $0.05$ & $35.96$ \\ \hline
    $28$ & $0.57$ & $37.56$ & $1.03$ & $ 7$ & $148$ & $0.05$ & $31.49$ \\ \hline
    $32$ & $0.62$ & $44.38$ & $1.03$ & $ 7$ & $108$ & $0.06$ & $22.98$ \\ \hline
    $36$ & $0.66$ & $50.45$ & $0.97$ & $ 4$ & $ 93$ & $0.04$ & $19.79$ \\ \hline
    $40$ & $0.68$ & $52.67$ & $1.10$ & $ 4$ & $ 42$ & $0.10$ & $ 8.94$ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c|c|c|c| c|c|c|c| }
    \begin{tabular}{ | >{\columncolor{black!15}}c | c|c|c| c|c|c|c| }
    \hline
    \rowcolor{black!15} \textit{k} &
    Silh.($\uparrow$) &
    CHI($\uparrow$) &
%    DI($\uparrow$) &
    DBI($\downarrow$) &
    min &
    max &
    BalanceRatio &
    Largest ($\%$) \\
    \hline
    $ 4$ & $0.22$ & $ 8.04$ & $1.02$ & $ 5$ & $72$ & $0.07$ & $79.12$ \\ \hline
    $ 8$ & $0.37$ & $ 8.01$ & $1.04$ & $ 4$ & $55$ & $0.07$ & $60.44$ \\ \hline
    $12$ & $0.50$ & $ 8.38$ & $1.00$ & $ 3$ & $43$ & $0.07$ & $47.25$ \\ \hline
    $16$ & $0.57$ & $ 9.38$ & $1.29$ & $ 3$ & $24$ & $0.13$ & $26.37$ \\ \hline
    $20$ & $0.65$ & $10.66$ & $1.18$ & $ 2$ & $16$ & $0.13$ & $17.58$ \\ \hline
    $24$ & $0.70$ & $12.91$ & $1.11$ & $ 2$ & $ 8$ & $0.25$ & $ 8.79$ \\ \hline
    $28$ & $0.71$ & $15.89$ & $0.85$ & $ 2$ & $ 8$ & $0.25$ & $ 8.79$ \\ \hline
    $32$ & $0.73$ & $21.29$ & $0.71$ & $ 1$ & $ 8$ & $0.13$ & $ 8.79$ \\ \hline
    $36$ & $0.73$ & $28.81$ & $0.56$ & $ 1$ & $ 8$ & $0.13$ & $ 8.79$ \\ \hline
    $40$ & $0.72$ & $46.23$ & $0.48$ & $ 1$ & $ 8$ & $0.13$ & $ 8.79$ \\ \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 8 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 0.75 $ & $ 290 $ & $ 16 $ & $ 12 $ \\ \hline
		\cellcolor{black!15} $ 1.00 $ & $ 361 $ & $ 27 $ & $ 12 $ \\ \hline
		\cellcolor{black!15} $ 1.25 $ & $ 370 $ & $ 18 $ & $ 12 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 16 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 0.75 $ & $ 202 $ & $ 16 $ & $ 10 $ \\ \hline
		\cellcolor{black!15} $ 1.00 $ & $ 270 $ & $ 21 $ & $ 11 $ \\ \hline
		\cellcolor{black!15} $ 1.25 $ & $ 247 $ & $ 34 $ & $ 10 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 20 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 0.75 $ & $ 163 $ & $ 16 $ & $  9 $ \\ \hline
		\cellcolor{black!15} $ 1.00 $ & $ 196 $ & $ 44 $ & $ 10 $ \\ \hline
		\cellcolor{black!15} $ 1.25 $ & $ 210 $ & $ 34 $ & $  9 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 8 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 0.75 $ & $ 122 $ & $ 11 $ & $  6 $ \\ \hline
		\cellcolor{black!15} $ 1.00 $ & $  55 $ & $  8 $ & $  4 $ \\ \hline
		\cellcolor{black!15} $ 1.25 $ & $  41 $ & $  7 $ & $  3 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 16 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 0.75 $ & $  73 $ & $ 11 $ & $  6 $ \\ \hline
		\cellcolor{black!15} $ 1.00 $ & $  24 $ & $  8 $ & $  4 $ \\ \hline
		\cellcolor{black!15} $ 1.25 $ & $  17 $ & $  7 $ & $  3 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 20 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 0.75 $ & $  57 $ & $ 11 $ & $  4 $ \\ \hline
		\cellcolor{black!15} $ 1.00 $ & $  16 $ & $  8 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 1.25 $ & $   9 $ & $  7 $ & $  2 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 8 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 1.50 $ & $ 492 $ & $ 23 $ & $ 16 $ \\ \hline
		\cellcolor{black!15} $ 1.75 $ & $ 340 $ & $ 20 $ & $ 14 $ \\ \hline
		\cellcolor{black!15} $ 2.00 $ & $ 254 $ & $ 16 $ & $ 10 $ \\ \hline
		\cellcolor{black!15} $ 2.25 $ & $ 181 $ & $ 11 $ & $  8 $ \\ \hline
		\cellcolor{black!15} $ 2.50 $ & $ 125 $ & $  8 $ & $  7 $ \\ \hline
		\cellcolor{black!15} $ 2.75 $ & $  85 $ & $  6 $ & $  5 $ \\ \hline
		\cellcolor{black!15} $ 3.00 $ & $  49 $ & $  6 $ & $  3 $ \\ \hline
		\cellcolor{black!15} $ 3.25 $ & $  32 $ & $  4 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.50 $ & $  19 $ & $  4 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.75 $ & $   7 $ & $  4 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 4.00 $ & $   6 $ & $  3 $ & $  2 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 16 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 1.50 $ & $ 370 $ & $ 23 $ & $ 14 $ \\ \hline
		\cellcolor{black!15} $ 1.75 $ & $ 216 $ & $ 39 $ & $ 11 $ \\ \hline
		\cellcolor{black!15} $ 2.00 $ & $ 167 $ & $ 16 $ & $  9 $ \\ \hline
		\cellcolor{black!15} $ 2.25 $ & $ 108 $ & $ 15 $ & $  7 $ \\ \hline
		\cellcolor{black!15} $ 2.50 $ & $  67 $ & $ 11 $ & $  6 $ \\ \hline
		\cellcolor{black!15} $ 2.75 $ & $  51 $ & $  6 $ & $  4 $ \\ \hline
		\cellcolor{black!15} $ 3.00 $ & $  29 $ & $  5 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.25 $ & $  16 $ & $  4 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.50 $ & $   4 $ & $  4 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.75 $ & $   3 $ & $  2 $ & $  1 $ \\ \hline
		\cellcolor{black!15} $ 4.00 $ & $   3 $ & $  2 $ & $  1 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | c | c | }
        \hline
        \rowcolor{black!15} \multicolumn{4}{|c|}{High Strategy - $ k = 20 $} \\
        \hline
        \rowcolor{black!15} $ \beta $ & Largest & $2^{\text{nd}}$ cluster & Smallest \\
        \hline
		\cellcolor{black!15} $ 1.50 $ & $ 301 $ & $ 30 $ & $ 13 $ \\ \hline
		\cellcolor{black!15} $ 1.75 $ & $ 188 $ & $ 20 $ & $  8 $ \\ \hline
		\cellcolor{black!15} $ 2.00 $ & $ 128 $ & $ 17 $ & $  7 $ \\ \hline
		\cellcolor{black!15} $ 2.25 $ & $  90 $ & $ 13 $ & $  6 $ \\ \hline
		\cellcolor{black!15} $ 2.50 $ & $  47 $ & $ 10 $ & $  5 $ \\ \hline
		\cellcolor{black!15} $ 2.75 $ & $  35 $ & $  6 $ & $  3 $ \\ \hline
		\cellcolor{black!15} $ 3.00 $ & $  21 $ & $  5 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.25 $ & $  12 $ & $  4 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.50 $ & $   4 $ & $  4 $ & $  2 $ \\ \hline
		\cellcolor{black!15} $ 3.75 $ & $   3 $ & $  2 $ & $  1 $ \\ \hline
		\cellcolor{black!15} $ 4.00 $ & $   3 $ & $  2 $ & $  1 $ \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \begin{tabular}{ | C{0.70cm} | C{1.10cm} | L{17.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{270}}
    & \cellcolor{red!5} {\small Business Processes - Concepts, methods, and tools for modeling, managing, and automating business processes and enterprise systems } \\ \cline{3-3}
    & & {\tiny \textit{Cmp, Sweden, able, abstract, abstraction level, acceptance, achieve, adapt, address, adopt, algorithm, allow, alloy, alloy analyzer, analyze, analyzer, anticipate, application, apply, approval, architecture, assemble, attempt, automation, banking, behavior, bpm, bpmn, bureaucratic, business, business ecosystem, business model, business process, business process management, business process model, business requirement, business rule, capture, case management, case study, center, centralized, change, chapter, characteristic, characterize, circumstance, classical, community, complexity, component, compound, computer, concept, concept analysis, conceptual, consider, constraint, context, creation, criterion, critical, customer, dbe, decentralized, decentralized organization, declarative, declarative language, deco, deficiency, define, demand, demonstrate, describe, descriptive, descriptive knowledge, design process, develop, diagram, different, digital technology, discuss, discussion, dynamic, ea framework, ecosystem, education, efficient, elaborate, enable, enforce, engine, enter, enterprise architecture, enterprise model, enterprise service, eventually, evolution, evolve, example, executable, exist, experience, explain, explicitly, explore, feedback, finite state, focus, game, global, goal, good, governance, handicap, handle, heuristics, high, higraphs, idea, illustrate, illustrative, imperative, implement, incorporate, incorporated, increase, industry, information, information system, initiative, innovation, intensive, interaction, interest, iteration, jeopardize, key, language, likely, limit, literature, main, maintain, major, management, management process, manager, mathematical model, matter, mechanism, method call, methodology, mod, modeler, modeling, modification, mortgage, natural language, new, number, objective, ology, open innovation, operational semantics, optimisation, organization, organizational, organizational structure, orientation, oriented, outline, overview, peer production, pen, point, possible, post, practical, predictive, predictive analysis, predictor, present, primarily, process, process automation, process development, process management, process model, process specification, process specification language, process work, production, project, propagation, property, propose, public, public value, reality, reason, reflect, regular, remain, report, request, research, response, result, rfp, rigid, road, role play, run time, scenario, seam, sector, semantics, separation process, sequence, service, service design, service model, set, show, simulate, simulation, social, social business, software, solution, specialist, specific, specific complexity, specification, specification language, specified, state, statecharts, story, strategic, strategy, structured, student, study, style, succeed, success, system, system design, system engineering, take account, taxonomy, tech, technical, technology, theoretical, theory, time, today, tool, transform, translate, trustworthiness, use case, user story, validate, visualization, web, workflow} } \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{21}}
    & \cellcolor{red!5} {\small Crisis Management - Strategies and tools for managing crises, floods, and adaptability in urban and smart city contexts } \\ \cline{3-3}
    & & {\small \textit{adaptability, advantage, city, collaboration, constantly, cos, crisis, flexibility, flood, flood management, importance, limitation, management system, need, overcome, process control, process design, smart city, stat, toolkit, volunteer} } \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{17}}
    & \cellcolor{red!5} {\small Empirical Validation - Research practices focusing on empirical validation, measurement, and usability in academia and practice } \\ \cline{3-3}
    & & {\small \textit{academia, criterion validity, depth, empirical, empirical validation, fitness, guideline, measurement, nature, offer, operationalisation, perception, practitioner, research community, significant, usability, validation} } \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{16}}
    & \cellcolor{red!5} {\small Topic Modeling - Computational techniques such as LDA and Babelfy for text analysis, experiments, and evaluation } \\ \cline{3-3}
    & & {\small \textit{advance, allocation, babelfy, compose, computer science, evaluate, experiment, humanity, latent dirichlet allocation, output, probability, profit, replacement, text, topic modeling, usually} } \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{15}}
    & \cellcolor{red!5} {\small Policy Governance - Government policies and IT governance frameworks for technology and innovation management } \\ \cline{3-3}
    & & {\small \textit{citizen, federate, government policy, hierarchical, identify, information technology, information technology governance, innovative, intrinsic, make work, maker, policy, policy maker, reusable, technology governance} } \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{14}}
    & \cellcolor{red!5} {\small Science Fiction - Cultural and fictional references, especially Kubrick’s 2001: A Space Odyssey and scientific imagination } \\ \cline{3-3}
    & & {\small \textit{20th century, automated, capable, dream, fiction, fictional, fictional character, imdb, kubrick, man, objectively, pragmatic, scientist, space odyssey} } \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{14}}
    & \cellcolor{red!5} {\small AI Assistants - Generative language models and conceptual frameworks for social interaction and awareness } \\ \cline{3-3}
    & & {\small \textit{ai assistant, assistant, awareness, conceptual framework, equation, framework, generative, integrative, language model, popular, respondent, social interaction, structural equation, transformer} } \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{13}}
    & \cellcolor{red!5} {\small Doctoral Systems - Academic systems and processes for doctoral recruitment, rationale, and organizational models } \\ \cline{3-3}
    & & {\small \textit{appreciative system, doctoral, doctoral school, faculty member, gap, homeostasis, homeostatic, organism, participant, rationale, recruitment, steady state, system model} } \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{12}}
    & \cellcolor{red!5} {\small Intention Mining - Formalisms and applications of intention mining in mobile devices, games, and user experiences } \\ \cline{3-3}
    & & {\small \textit{domain, formalism, intention, intention mining, mobile device, real world, smartphones, tablet, urban game, user experience, video, video game} } \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{12}}
    & {\small \cellcolor{red!5} Engineering Design - Software engineering patterns, supply chain management, and design techniques } \\ \cline{3-3}
    & & {\small \textit{comprehensive, engineering, engineering design, fit, immutable, literature analysis, scm, size, software pattern, supply chain, technique, transaction} } \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{11}}
    & \cellcolor{red!5} {\small Software Product Lines - Enterprise systems, MDA, SysML, and traceability in software product line engineering } \\ \cline{3-3}
    & & {\small \textit{advancement, component model, enterprise information system, fulfillment, level, low level, mda, software product, software product line, sysml, traceability} } \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{11}}
    & \cellcolor{red!5} {\small Strategic Goals - Crisis management, goal modeling, and strategic alignment in organizational processes } \\ \cline{3-3}
    & & {\small \textit{abstract process, align, crisis management, fulfill, goal modeling, level order, moscow, oka river, po, river, strategic level} } \\ \hline
    \multirow{2}{*}{13} & \multirow{2}{*}{\textit{11}}
    & \cellcolor{red!5} {\small Complex Systems - Feedback loops, networks, and monitoring in physical and prospective system models } \\ \cline{3-3}
    & & {\small \textit{complex, entity, explicit, feedback loop, monitor, network, physical system, prospective, real, refer, relevant} } \\ \hline
    \multirow{2}{*}{14} & \multirow{2}{*}{\textit{11}}
    & \cellcolor{red!5} {\small Political Structures - Democratic challenges, anarchism, and reference architectures in science and technology } \\ \cline{3-3}
    & & {\small \textit{anarchist, archimate, challenge, democracy, design science research, implementation, political structure, reference architecture, science, technological, verify} } \\ \hline
    \multirow{2}{*}{15} & \multirow{2}{*}{\textit{11}}
    & \cellcolor{red!5} {\small Company Evaluation - Practical evaluation of applicability, quality, and input parameters in retail and business contexts } \\ \cline{3-3}
    & & {\small \textit{applicability, company, difficult, evaluation, extensive, gather, input parameter, mass, meaningful, quality, retail company} } \\ \hline
    \multirow{2}{*}{16} & \multirow{2}{*}{\textit{11}}
    & \cellcolor{red!5} {\small Decision Making - Integrity, digital expertise, and decision-making processes in modern society and social sciences } \\ \cline{3-3}
    & & {\small \textit{ability, create, decision making, digital, expert, extract, integrity, modern society, research literature, social science, society} } \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{24}}
    & \cellcolor{red!5} Systems Management - Covers organizational processes, governance, software, and tools for managing crises and business operations \\ \cline{3-3}
    & & \textit{achieve, architecture, business, crisis management, criterion, decentralized organization, discuss, example, flood management, governance, importance, management, management process, offer, organization, process specification, semantics, service, software, specification, state, statecharts, system, tool} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Enterprise Structure - Relates to concepts of education, enterprise architecture, and organizational structures \\ \cline{3-3}
    & & \textit{concept, education, enterprise architecture, organizational, organizational structure, propose, refer, size} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Research Methods - Focuses on context, methodology, measurement, and information systems in research \\ \cline{3-3}
    & & \textit{context, experience, information, information system, measurement, methodology, research} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{6}}
    & \cellcolor{red!5} Organizational Change - Addresses centralized styles, objectives, and changes within organizations \\ \cline{3-3}
    & & \textit{centralized, change, incorporated, objective, primarily, style} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Case Management - Explores case management systems and their oriented approaches \\ \cline{3-3}
    & & \textit{case management, center, explore, high, oriented} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Modeling Community - Illustrates modeling practices and presentations within communities \\ \cline{3-3}
    & & \textit{community, deco, illustrate, modeling, present} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Process Scenarios - Highlights ideas, processes, and scenarios for structured analysis \\ \cline{3-3}
    & & \textit{idea, key, number, process, scenario} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{4}}
    & \cellcolor{red!5} Implementation Focus - Emphasizes literature, results, and implementation strategies \\ \cline{3-3}
    & & \textit{focus, implement, literature, result} \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{4}}
    & \cellcolor{red!5} EA Frameworks - Studies adaptation and decentralized enterprise architecture frameworks \\ \cline{3-3}
    & & \textit{adapt, decentralized, ea framework, study} \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{4}}
    & \cellcolor{red!5} Process Modeling - Defines business process models, including applications like mortgages \\ \cline{3-3}
    & & \textit{business process model, define, mortgage, process model} \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{4}}
    & \cellcolor{red!5} Science Theory - Analyzes science, technology, and theoretical foundations \\ \cline{3-3}
    & & \textit{analyze, science, technology, theory} \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} Process Management - Focuses on enabling and managing business processes \\ \cline{3-3}
    & & \textit{business process, enable, process management} \\ \hline
    \multirow{2}{*}{13} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} Enterprise Goals - Concerns enterprise models, goals, and underlying reasons \\ \cline{3-3}
    & & \textit{enterprise model, goal, reason} \\ \hline
    \multirow{2}{*}{14} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} Solution Design - Considers solutions and time in problem-solving contexts \\ \cline{3-3}
    & & \textit{consider, solution, time} \\ \hline
    \multirow{2}{*}{15} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} Project Traceability - Examines projects with an emphasis on traceability practices \\ \cline{3-3}
    & & \textit{project, traceability, usually} \\ \hline
    \multirow{2}{*}{16} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} Efficiency Addressing - Addresses efficiency through explicit methods and approaches \\ \cline{3-3}
    & & \textit{address, efficient, explicit} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \begin{tabular}{ | C{0.70cm} | C{1.10cm} | L{17.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{370}}
    & \cellcolor{red!5} {\scriptsize Business Process Modeling - Broad coverage of concepts related to business processes, modeling techniques, governance, and enterprise systems } \\ \cline{3-3}
    & & {\tiny \textit{abc, ability, achieve, achievement, act, actors, adaptability, adapted, adhering, administrator, adopted, advisors, al, algorithms, alignment, analysis, analyze, analyzer, applicable, applicant, application, architecture, area, art, article, assess, attempts, authority, authors, automation, availability, aware, based, basic, behavior, best, bpmn, budget, business, business activities, business it alignment, business plan, business process, business process modeling, capacity, change, characteristic, chart, citizens, city, cmp, code, common, communication, community, compared, complex, component modeling, computer, concept, conceptual, concrete, concurrent, configurability, conflict, conflict resolution, context, contract, cooperation, core, corporate, corresponding, coupling, creation, criteria, curriculum, decentralized decision making, decide, decision making, defined, definition, delegation, depending, depicted, description, design specification, design time, desirable, desired, developers, deviation, diagram, discrete, discuss, domain, driver, ecosystem, edges, effectiveness, efficient, emergent, enabling, enactment, engineering, enterprise architecture, entities, environment, epc, equipment, errors, ers, evaluation, evolution, example, exchange, executable, existing, expected, experience, explicit, explored, facilitate, feature, fee, fig, figurer, filer, final decision, financial, financial institution, first order logic, flexibility, flood, focus, formal methods, formal specification, framework, fulfilled, fully, game, goal, governance, graduate, group, gs, guarantee, hierarchical organizations, history, hold in, http, human, ibm, idea, illustrate, implementation, implemented, implementing, improve, include, incorporate, increasing, individuals, industry, information, information systems, infrastructure, innovation, innovative, input, integration, integrity, interact, interaction, interested, internal, interoperability, interpretation, invented, investigate, investigation, investments, involved, iv, kind, knowledge sharing, life, linked, literature, log, logic, low level, main, major, makers, man, management, management process, management science, manager, meaningful, measurement, meta model, methodology, milestones, modeler, modeling, monitoring, mortgage, mortgage application, motivation, multiple, names, navigation, necessary, needs, network, number, object system, objectif, observation, occur, ontology, operational semantics, operationalization, optimization, order of, organizational units, organizations, oriented, overview, owners, parallel, participant, performed, phase, plan, policy, position, possible, postcondition, practitioners, predict, prescriptive, problem, problematic, process, process analysis, process control, process lifecycle, process manager, process mining, process modeling, process simulation, process specification, product, production, profit, project, promotion, proposal, proposer, protect, public, public sector, quality, rater, react, reality, reason, recommendations, regarding, related, relationships, relevance, rely, represents, reputation, request, requested, research, research group, research question, response, result, results, rfp, risk, road, run time, safety, safety critical, scenario, scenario planning, science, scope, sector, selected, semantics, sequence, set, shapes, simulate, skills, social, social construct, social network, social system, society, software, solution, soon, specific, specification, specification language, standard, state, state machine, state transition, states, status, structured, student, study, substates, succeed, success, successful, summary, synchronize, system, system design, systematic, table, tacit knowledge, team, technique, technology, temporal, terminology, theorem, theorem proving, theoretical, theory, time, toolbox, traceability, triggering, trustor, type, typer, usability, user interface, usual, usually, valid, validation, validation and verification, value, vary, version, video, virtual organization, volunteers, voter, water, water supply, way, wikipedia, www, zachman framework} } \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{23}}
    & \cellcolor{red!5} {\scriptsize Software Design Methods - Focus on abstraction, logical models, model checking, and strategies in software design } \\ \cline{3-3}
    & & {\scriptsize \textit{abstraction levels, assumption, auditability, business strategy, detailed, emergence, enterprise system, file, goal modeling, inconsistencies, logical, logical expression, ments, model checking, modification, ology, platform, research literature, simple, software design, step, targeted, technological} } \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{22}}
    & \cellcolor{red!5} {\scriptsize Organizational Structures - Discussion of centralized and decentralized systems, EA frameworks, and institutional arrangements } \\ \cline{3-3}
    & & {\scriptsize \textit{addition, appropriate, centralized, changing, classified, decentralized, describe, ea frameworks, elaborate, employs, factor, handling, head, high, independent, institution, offers, peers, proximity, rights, structurer, summarizing} } \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{20}}
    & \cellcolor{red!5} {\scriptsize Requirements \& Supply Chains - Intersection of requirements engineering, cost, scalability, and supply chain management } \\ \cline{3-3}
    & & {\scriptsize \textit{artificial intelligence, cost, devoir, economy, goods, identifier, inspect, iso, lack, requirements engineering, scalability, scm, software development, stakeholders, storage, supply, supply chain, taxonomy, terms, transaction} } \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{18}}
    & \cellcolor{red!5} {\scriptsize Process Improvement - Academic and practical approaches to business strategy, process improvement, and tools } \\ \cline{3-3}
    & & {\scriptsize \textit{academia, better, captured, conceptualized, core business, database, key, lab, management systems, owner, people, process improvement, separate, site, strategy, taken for, tool, workshops} } \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{17}}
    & \cellcolor{red!5} {\scriptsize Emergency \& Contextual Modeling - Agile, dynamic process modeling for emergency and contextual planning } \\ \cline{3-3}
    & & {\scriptsize \textit{agile process, case management, context model, contextual, dynamic, electricity, emergency plan, external, formally, immediately, insurance, meta, particularly, process state, rainfall, right, weather} } \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{17}}
    & \cellcolor{red!5} {\scriptsize Formal Systems - Use of lattices, state spaces, and transition systems for process and treatment design } \\ \cline{3-3}
    & & {\scriptsize \textit{according, agility, awareness, context awareness, evolves, final, finally, galois, galois lattice, implicit, patient, process design, specifically, state space, temperature, transition systems, treatment} } \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{16}}
    & \cellcolor{red!5} {\scriptsize Evaluation \& Visualization - Methods for evaluating experiments, documents, and semantic visualization } \\ \cline{3-3}
    & & {\scriptsize \textit{distant, document, evaluate, experiment, explain, html, irrelevant, matrix, ones, probability, report, semantic, server, text, user, visualization} } \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{16}}
    & \cellcolor{red!5} {\scriptsize Organizational Practices - Best practices in organizational structures, initiatives, and service-oriented approaches } \\ \cline{3-3}
    & & {\scriptsize \textit{able, best practice, buying, central, characterized, demand, faculty, forming, improvement, initiative, org, organizational, organizational structure, projects, reflected, soa} } \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{16}}
    & \cellcolor{red!5} {\scriptsize Enterprise Modeling - Collaborative enterprise modeling involving experts, hierarchies, and standardization } \\ \cline{3-3}
    & & {\scriptsize \textit{add, cloud, company, coordinating, dispersed, domain expert, enterprise modeling, expert, hierarchical, hierarchy, power, project leader, project team, shared, standardization, supported} } \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{16}}
    & \cellcolor{red!5} {\scriptsize Knowledge \& Workflow - Business process management with emphasis on knowledge management and collaboration } \\ \cline{3-3}
    & & {\scriptsize \textit{bpm, business process management, collaboration, creativity, derive, difficult, global, great, importance, knowledge management, knowledge workers, modeling languages, proposed, unpredictability, workers, workflow} } \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{15}}
    & \cellcolor{red!5} {\scriptsize Financial Assets - Management of loans, appraisals, responsibilities, and financial roles } \\ \cline{3-3}
    & & {\scriptsize \textit{assets, available, bank, composed, control flow, face, instantiation, loan, practical, present, property appraisal, responsibilities, role played, selection, target} } \\ \hline
    \multirow{2}{*}{13} & \multirow{2}{*}{\textit{15}}
    & \cellcolor{red!5} {\scriptsize Empirical Research - Studies on bias, perception, motivation, and research community practices } \\ \cline{3-3}
    & & {\scriptsize \textit{bias, body of knowledge, empirical study, feedback, higher, higher level, individual, integrative, intention, motivating, perception, questionnaire, research community, significance, social interaction} } \\ \hline
    \multirow{2}{*}{14} & \multirow{2}{*}{\textit{15}}
    & \cellcolor{red!5} {\scriptsize Healthcare Systems - Control systems, sensors, and emergency management in healthcare contexts } \\ \cline{3-3}
    & & {\scriptsize \textit{accessed, consumer, control systems, detected, documentation, emergency, engineers, france, health, healthcare, inform, phenomenon, sensors, system model, variable} } \\ \hline
    \multirow{2}{*}{15} & \multirow{2}{*}{\textit{15}}
    & \cellcolor{red!5} {\scriptsize Business Rules - Natural language, CRM, and strategic use of business rules and syntax } \\ \cline{3-3}
    & & {\scriptsize \textit{business rule, business rules, cid, created, crm, customer, designer, language, missing, natural, natural language, payment, strategic, subset, syntax} } \\ \hline
    \multirow{2}{*}{16} & \multirow{2}{*}{\textit{14}}
    & \cellcolor{red!5} {\scriptsize Complexity \& Simulation - Addressing complexity in computer science through design, simulation, and validation } \\ \cline{3-3}
    & & {\scriptsize \textit{beliefs, complete, complexity, computer science, correspondence, design process, extend, input and output, post, service, simulation, specialists, suits, validate} } \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{125}}
    & \cellcolor{red!5} Methods \& Processes - Broad concepts, methods, and practices for designing, analyzing, and managing complex processes and systems \\ \cline{3-3}
    & & \textit{ability, achieve, act, actors, add, al, algorithms, analyze, applicable, architecture, article, assess, authors, availability, available, behavior, best practice, business process management, change, collaboration, communication, community, company, complex, complexity, concept, concrete, context, contract, core, creation, criteria, decide, design process, desired, detailed, diagram, difficult, discuss, document, edges, effectiveness, emergence, enabling, enterprise modeling, entities, evaluation, evolution, executable, experience, experiment, expert, feature, fig, figurer, formal methods, fulfilled, goal, group, gs, hierarchy, higher, idea, illustrate, implementation, information, infrastructure, integration, interaction, life, literature, logic, main, manager, matrix, measurement, modeling languages, motivation, network, number, objectif, organizations, oriented, participant, present, problem, process, process design, process specification, project, proposer, react, regarding, related, rely, reputation, responsibilities, results, risk, science, selected, semantics, service, set, shared, skills, specification, state machine, states, success, successful, target, technique, technology, text, theory, time, treatment, type, valid, validation, value, version, way, workflow} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Healthcare Systems - Applications and documentation practices in engineering and healthcare contexts \\ \cline{3-3}
    & & \textit{application, documentation, engineers, health, healthcare, phenomenon, reason, system} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Environmental Change - Handling changes, environments, and structured approaches to adaptation \\ \cline{3-3}
    & & \textit{addition, changing, elaborate, environment, handling, head, high, structurer} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Conceptual Research - Conceptual and domain-oriented aspects of research and possible approaches \\ \cline{3-3}
    & & \textit{conceptual, domain, existing, kind, possible, research, usually} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Business Strategy - Strategic business design, customer needs, and language in organizational contexts \\ \cline{3-3}
    & & \textit{business, created, customer, designer, language, missing, strategic} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Process Improvement - Tools, strategies, and workshops for improving management systems and processes \\ \cline{3-3}
    & & \textit{key, management systems, people, process improvement, strategy, tool, workshops} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Adaptive Management - Dynamic planning and definitions for management under variable conditions \\ \cline{3-3}
    & & \textit{adapted, definition, dynamic, management, particularly, plan, weather} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Software \& Stakeholders - Software issues, stakeholder perspectives, and supply chain terminology \\ \cline{3-3}
    & & \textit{lack, software, stakeholders, supply, supply chain, taxonomy, terms} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{98}}
    & \cellcolor{red!5} Modeling Foundations - Core principles, methods, and evaluation aspects of process and system modeling \\ \cline{3-3}
    & & \textit{ability, achieve, act, actors, al, algorithms, analyze, applicable, architecture, article, assess, authors, availability, available, behavior, best practice, change, communication, community, concept, concrete, context, contract, core, criteria, decide, desired, detailed, diagram, discuss, document, edges, effectiveness, emergence, enabling, entities, evaluation, evolution, executable, experiment, feature, figurer, fulfilled, goal, group, gs, higher, illustrate, implementation, information, infrastructure, integration, interaction, life, literature, logic, main, manager, matrix, measurement, motivation, network, number, organizations, oriented, participant, present, problem, process design, process specification, proposer, react, regarding, related, rely, reputation, responsibilities, results, risk, selected, semantics, set, skills, specification, state machine, states, target, technique, technology, text, theory, time, treatment, type, valid, value, version, way} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Healthcare Systems - Applications of engineering and documentation in healthcare contexts \\ \cline{3-3}
    & & \textit{application, documentation, engineers, health, healthcare, phenomenon, reason, system} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Environment Handling - Adaptation and structuring in changing environments \\ \cline{3-3}
    & & \textit{addition, changing, elaborate, environment, handling, head, high, structurer} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Conceptual Research - Exploration of domains, kinds, and conceptual possibilities in research \\ \cline{3-3}
    & & \textit{conceptual, domain, existing, kind, possible, research, usually} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Business Strategy - Customer, language, and design considerations in strategic business contexts \\ \cline{3-3}
    & & \textit{business, created, customer, designer, language, missing, strategic} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Process Improvement - Tools, workshops, and strategies for management systems improvement \\ \cline{3-3}
    & & \textit{key, management systems, people, process improvement, strategy, tool, workshops} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Dynamic Management - Adaptive planning and management under changing conditions \\ \cline{3-3}
    & & \textit{adapted, definition, dynamic, management, particularly, plan, weather} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Software Stakeholders - Stakeholder roles, terminology, and taxonomy in software and supply chains \\ \cline{3-3}
    & & \textit{lack, software, stakeholders, supply, supply chain, taxonomy, terms} \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} BPM Collaboration - Collaboration, modeling languages, and workflows in business process management \\ \cline{3-3}
    & & \textit{business process management, collaboration, difficult, idea, modeling languages, process, workflow} \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Design Validation - Managing complexity, service design, and validation processes \\ \cline{3-3}
    & & \textit{complexity, creation, design process, fig, service, success, validation} \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Enterprise Modeling - Company projects, hierarchy, and expert-driven enterprise modeling \\ \cline{3-3}
    & & \textit{add, company, enterprise modeling, expert, hierarchy, project, shared} \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{6}}
    & \cellcolor{red!5} Formal Methods - Application of formal methods in complex scientific endeavors. \\ \cline{3-3}
    & & \textit{complex, experience, formal methods, objectif, science, successful} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{67}}
    & \cellcolor{red!5} Process Specification - Concepts, practices, and techniques for designing, specifying, and evaluating processes \\ \cline{3-3}
    & & \textit{achieve, act, actors, algorithms, applicable, article, availability, available, behavior, best practice, communication, community, concept, concrete, context, contract, core, decide, desired, diagram, discuss, document, edges, enabling, entities, evaluation, evolution, executable, experiment, feature, figurer, fulfilled, group, gs, infrastructure, interaction, life, literature, main, matrix, motivation, network, organizations, oriented, participant, present, process design, process specification, proposer, react, regarding, related, reputation, responsibilities, risk, selected, set, skills, specification, states, target, technique, text, time, treatment, type, value} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{11}}
    & \cellcolor{red!5} Evaluation Criteria - Assessing effectiveness and validity using measurement, logic, and semantics \\ \cline{3-3}
    & & \textit{assess, criteria, effectiveness, information, logic, measurement, number, problem, semantics, state machine, valid} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{9}}
    & \cellcolor{red!5} Scientific Analysis - Theoretical and technological analysis supported by research and results \\ \cline{3-3}
    & & \textit{ability, al, analyze, authors, higher, rely, results, technology, theory} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Applied Systems - Applications in engineering, documentation, and healthcare systems \\ \cline{3-3}
    & & \textit{application, documentation, engineers, health, healthcare, phenomenon, reason, system} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Environmental Change - Handling changes in environments and structures \\ \cline{3-3}
    & & \textit{addition, changing, elaborate, environment, handling, head, high, structurer} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Conceptual Research - Domain-driven conceptual research and exploration of possibilities \\ \cline{3-3}
    & & \textit{conceptual, domain, existing, kind, possible, research, usually} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Business Strategy - Strategic aspects of business, customer focus, and design language \\ \cline{3-3}
    & & \textit{business, created, customer, designer, language, missing, strategic} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Process Management - Tools, strategies, and workshops for process improvement and management systems \\ \cline{3-3}
    & & \textit{key, management systems, people, process improvement, strategy, tool, workshops} \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Adaptive Planning - Dynamic management, planning, and adaptation to conditions like weather \\ \cline{3-3}
    & & \textit{adapted, definition, dynamic, management, particularly, plan, weather} \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Software Stakeholders - Issues of taxonomy, terminology, and supply chain in software and stakeholder contexts \\ \cline{3-3}
    & & \textit{lack, software, stakeholders, supply, supply chain, taxonomy, terms} \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} BPM Collaboration - Business process management with modeling, workflow, and collaboration 81 \\ \cline{3-3}
    & & \textit{business process management, collaboration, difficult, idea, modeling languages, process, workflow} \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Design Validation - Complexity, service design, and validation for successful creation \\ \cline{3-3}
    & & \textit{complexity, creation, design process, fig, service, success, validation} \\ \hline
    \multirow{2}{*}{13} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Enterprise Modeling - Company-level modeling, projects, and shared hierarchical expertise \\ \cline{3-3}
    & & \textit{add, company, enterprise modeling, expert, hierarchy, project, shared} \\ \hline
    \multirow{2}{*}{14} & \multirow{2}{*}{\textit{6}}
    & \cellcolor{red!5} Formal Methods - Scientific and formal approaches to complex and successful systems \\ \cline{3-3}
    & & \textit{complex, experience, formal methods, objectif, science, successful} \\ \hline
    \multirow{2}{*}{15} & \multirow{2}{*}{\textit{6}}
    & \cellcolor{red!5} Implementation Goals - Detailed illustration of goals, emergence, and versioned implementation \\ \cline{3-3}
    & & \textit{detailed, emergence, goal, illustrate, implementation, version} \\ \hline
    \multirow{2}{*}{16} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} System Architecture - Architectural integration, change, and managerial approaches \\ \cline{3-3}
    & & \textit{architecture, change, integration, manager, way} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{47}}
    & \cellcolor{red!5} Specification - Concepts related to defining, executing, and evaluating processes and systems \\ \cline{3-3}
    & & \textit{achieve, act, actors, algorithms, applicable, article, availability, behavior, best practice, communication, concrete, core, decide, desired, diagram, discuss, edges, enabling, entities, evolution, executable, feature, figurer, fulfilled, group, gs, infrastructure, interaction, life, literature, organizations, oriented, participant, process specification, react, regarding, related, reputation, risk, selected, skills, specification, states, technique, time, type, value} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{10}}
    & \cellcolor{red!5} Process Design - Elements of designing processes within a given context \\ \cline{3-3}
    & & \textit{available, concept, context, present, process design, proposer, responsibilities, set, target, treatment} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{9}}
    & \cellcolor{red!5} Theory - Analytical and theoretical aspects of technology and research \\ \cline{3-3}
    & & \textit{ability, al, analyze, authors, higher, rely, results, technology, theory} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Healthcare Systems - Applications, documentation, and reasoning in healthcare engineering \\ \cline{3-3}
    & & \textit{application, documentation, engineers, health, healthcare, phenomenon, reason, system} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{8}}
    & \cellcolor{red!5} Adaptation - Handling changes and structuring evolving environments \\ \cline{3-3}
    & & \textit{addition, changing, elaborate, environment, handling, head, high, structurer 62} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Conceptual Research - Exploring domains and possibilities in conceptual studies \\ \cline{3-3}
    & & \textit{conceptual, domain, existing, kind, possible, research, usually} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Business Strategy - Strategic design and language in business and customer contexts \\ \cline{3-3}
    & & \textit{business, created, customer, designer, language, missing, strategic} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Management Tools - Methods and workshops for process improvement and strategy \\ \cline{3-3}
    & & \textit{key, management systems, people, process improvement, strategy, tool, workshops} \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Dynamic Planning - Adaptive management and planning under varying conditions \\ \cline{3-3}
    & & \textit{adapted, definition, dynamic, management, particularly, plan, weather} \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Software Taxonomy - Issues of software, stakeholders, and supply chain classification \\ \cline{3-3}
    & & \textit{lack, software, stakeholders, supply, supply chain, taxonomy, terms} \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} BPM - Business process management, collaboration, and workflow modeling. \\ \cline{3-3}
    & & \textit{business process management, collaboration, difficult, idea, modeling languages, process, workflow} \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Design Validation - Addressing complexity, service creation, and validation processes \\ \cline{3-3}
    & & \textit{complexity, creation, design process, fig, service, success, validation} \\ \hline
    \multirow{2}{*}{13} & \multirow{2}{*}{\textit{7}}
    & \cellcolor{red!5} Enterprise Modeling - Company structures, projects, and shared hierarchies \\ \cline{3-3}
    & & \textit{add, company, enterprise modeling, expert, hierarchy, project, shared} \\ \hline
    \multirow{2}{*}{14} & \multirow{2}{*}{\textit{6}}
    & \cellcolor{red!5} Formal Methods - Complex experiences with scientific and formal modeling \\ \cline{3-3}
    & & \textit{complex, experience, formal methods, objectif, science, successful} \\ \hline
    \multirow{2}{*}{15} & \multirow{2}{*}{\textit{6}}
    & \cellcolor{red!5} Logic \& Semantics - Assessing validity through logic, semantics, and state machines \\ \cline{3-3}
    & & \textit{assess, information, logic, semantics, state machine, valid} \\ \hline
    \multirow{2}{*}{16} & \multirow{2}{*}{\textit{6}}
    & \cellcolor{red!5} Implementation - Goals, illustrations, and detailed implementation versions \\ \cline{3-3}
    & & \textit{detailed, emergence, goal, illustrate, implementation, version} \\ \hline
    \multirow{2}{*}{17} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Measurement - Criteria, effectiveness, and quantitative problem assessment \\ \cline{3-3}
    & & \textit{criteria, effectiveness, measurement, number, problem} \\ \hline
    \multirow{2}{*}{18} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Architecture - Managing change and integration through architectural approaches \\ \cline{3-3}
    & & \textit{architecture, change, integration, manager, way} \\ \hline
    \multirow{2}{*}{19} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Experimentation - Documentation, experimentation, and text-based matrices \\ \cline{3-3}
    & & \textit{document, experiment, main, matrix, text} \\ \hline
    \multirow{2}{*}{20} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Community Networks - Contracts, evaluations, and motivations within networks \\ \cline{3-3}
    & & \textit{community, contract, evaluation, motivation, network} \\ \hline
    \end{tabular}
    }
    \label{tab:X.4.F.5:FCA-Clusters-Hig-B=2.50-K=20-FullPapers}
\end{table*}
\end{center}

\begin{center}
\begin{table*}[!ht]
    \centering
    \caption{Topics and their ChatGPT labels for CREA on Full Papers using \textit{High Strategy} ($\beta = 3.50$) and $k = 14$.}
    \makebox[\linewidth]{
    \begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{4}}
    & \cellcolor{red!5} Strategy Tools - Key approaches and instruments used by people to support strategic planning \\ \cline{3-3}
    & & \textit{key, people, strategy, tool} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{4}}
    & \cellcolor{red!5} Communication Change - The role of communication in adapting and creating new contexts \\ \cline{3-3}
    & & \textit{al, changing, communication, creation} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{4}}
    & \cellcolor{red!5} Network Interaction - Enabling interactions and connections within a network \\ \cline{3-3}
    & & \textit{enabling, figurer, interaction, network} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} Complex Experience - Managing objectives in complex environments based on experience \\ \cline{3-3}
    & & \textit{complex, experience, objectif} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} Business Language - Customer-related business practices and specialized terminology \\ \cline{3-3}
    & & \textit{business, customer, language} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{3}}
    & \cellcolor{red!5} System States - Different states and types within a system context \\ \cline{3-3}
    & & \textit{states, system, type} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Risk Management - Addressing risks with concrete measures \\ \cline{3-3}
    & & \textit{concrete, risk} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Process Collaboration - Collaborative approaches to process development \\ \cline{3-3}
    & & \textit{collaboration, process} \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Evaluation Criteria - Using numerical criteria for assessment \\ \cline{3-3}
    & & \textit{criteria, number} \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Goal Implementation - Translating goals into actionable implementation steps \\ \cline{3-3}
    & & \textit{goal, implementation} \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Achievement - Reaching and fulfilling objectives \\ \cline{3-3}
    & & \textit{achieve, fulfilled} \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Company Expertise - Leveraging expert knowledge within companies \\ \cline{3-3}
    & & \textit{company, expert} \\ \hline
    \multirow{2}{*}{13} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Theoretical Results - Outcomes grounded in theoretical analysis \\ \cline{3-3}
    & & \textit{results, theory} \\ \hline
    \multirow{2}{*}{14} & \multirow{2}{*}{\textit{2}}
    & \cellcolor{red!5} Software Terminology - Key terms and concepts related to software \\ \cline{3-3}
    & & \textit{software, terms} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Enterprise Architecture - Approaches to aligning organizational structures, governance, and decentralized systems \\ \cline{3-3}
    & & \textit{enterprise, architecture, governance, decentralization, alignment} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Case Management - Modeling adaptable processes using declarative and state-oriented formalisms \\ \cline{3-3}
    & & \textit{case, management, statecharts, declarative, adaptability} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Process Agility - Context-aware methods for dynamic, personalized, and adaptive process execution \\ \cline{3-3}
    & & \textit{process, agility, context-aware, mining, personalization} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Blockchain Trust - Applying blockchain patterns to enhance trust and adoption in supply chains \\ \cline{3-3}
    & & \textit{blockchain, trust, patterns, supply, adoption} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} AI Services - Trust and awareness in the use of GPT-based AI systems within digital ecosystems \\ \cline{3-3}
    & & \textit{AI, GPT, services, awareness, ecosystems} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Enterprise Architecture - Methods for aligning organizational structures, governance, and decentralized systems \\ \cline{3-3}
    & & \textit{enterprise, architecture, governance, decentralization, alignment} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Case Management - Declarative and state-based approaches for adaptable process modeling \\ \cline{3-3}
    & & \textit{case, management, statecharts, declarative, adaptability} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Process Agility - Context-aware and personalized techniques for dynamic process execution \\ \cline{3-3}
    & & \textit{process, agility, context-aware, mining, personalization} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Blockchain Trust - Blockchain patterns applied to trust and adoption in supply chains \\ \cline{3-3}
    & & \textit{blockchain, trust, supply, patterns, adoption} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Model-Driven Design - Goal-oriented modeling with validation and constraint alignment \\ \cline{3-3}
    & & \textit{model-driven, goals, constraints, validation, alignment} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Crisis Management - Modeling and simulating flood and emergency response scenarios \\ \cline{3-3}
    & & \textit{crisis, flood, simulation, scenarios, MAP} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Business Rules - Alloy-based modeling of rules, invariants, and validation through simulation \\ \cline{3-3}
    & & \textit{rules, Alloy, invariants, simulation, validation} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} AI Services - Trust, awareness, and ecosystem impacts of GPT-based AI systems \\ \cline{3-3}
    & & \textit{AI, GPT, services, awareness, ecosystems} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Enterprise Architecture - Aligning governance and organizational structures in decentralized systems \\ \cline{3-3}
    & & \textit{enterprise, architecture, governance, decentralization, alignment} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Case Management - Declarative and state-based approaches for adaptable process modeling \\ \cline{3-3}
    & & \textit{case, management, statecharts, declarative, adaptability} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Process Agility - Context-aware execution frameworks for agile business processes \\ \cline{3-3}
    & & \textit{process, agility, context-aware, CAPE, execution} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Blockchain Trust - Blockchain patterns applied to trust and adoption in supply chains \\ \cline{3-3}
    & & \textit{blockchain, trust, supply, patterns, adoption} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Model-Driven Design - Goal-oriented modeling with validation and constraint alignment \\ \cline{3-3}
    & & \textit{model-driven, goals, constraints, validation, alignment} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Crisis Management - Modeling and simulating emergency and flood response scenarios \\ \cline{3-3}
    & & \textit{crisis, flood, simulation, scenarios, MAP} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Business Rules - Alloy-based modeling of rules, invariants, and simulation validation \\ \cline{3-3}
    & & \textit{rules, Alloy, invariants, simulation, validation} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} AI Services - Trust and awareness in GPT-based AI assistant ecosystems \\ \cline{3-3}
    & & \textit{AI, GPT, services, awareness, assistants} \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Intention Mining - Extracting user goals from context and mobile interactions for personalization \\ \cline{3-3}
    & & \textit{context, intention, mining, mobile, personalization} \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} IT Governance - Public sector governance models integrating value, IT, and innovation \\ \cline{3-3}
    & & \textit{governance, IT, public, value, innovation} \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Peer-to-Peer - Decentralized organizational principles applied to IT and governance \\ \cline{3-3}
    & & \textit{peer-to-peer, IT, principles, organizations, federated} \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Methodologies - Reconciling diverse information system engineering methods through heuristics \\ \cline{3-3}
    & & \textit{methodologies, reconciliation, interpretivist, heuristics, engineering} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Enterprise Architecture - Frameworks and governance approaches for aligning IT and organizational structures \\ \cline{3-3}
    & & \textit{enterprise architecture, governance, alignment, decentralization, frameworks} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Process Management - Adaptive modeling of business processes using case management and state-based methods \\ \cline{3-3}
    & & \textit{business process, case management, adaptability, declarative, statecharts} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Context Modeling - Use of events, ontologies, and FCA for reasoning about contextual information \\ \cline{3-3}
    & & \textit{context modeling, events, ontology, FCA, reasoning} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Blockchain - Governance and trust mechanisms in decentralized systems using smart contracts and DAOs \\ \cline{3-3}
    & & \textit{blockchain, DAO, governance, smart contracts, trust} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Technology Acceptance - Predictors and mediating factors influencing adoption in acceptance models \\ \cline{3-3}
    & & \textit{technology acceptance, trust, predictors, mediators, SEM} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Enterprise Architecture - Frameworks and governance methods for aligning IT and organizational structures \\ \cline{3-3}
    & & \textit{enterprise, architecture, governance, alignment, frameworks} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Process Management - Adaptive business process modeling and case management approaches \\ \cline{3-3}
    & & \textit{business, process, case, management, adaptability} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Context Modeling - Use of ontologies, FCA, and reasoning for contextual representation \\ \cline{3-3}
    & & \textit{context, modeling, ontology, FCA, reasoning} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Workflow Automation - Statecharts and BPMN for managing workflows and variability \\ \cline{3-3}
    & & \textit{statecharts, workflows, BPMN, variability, automation} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Crisis Management - Simulation and resource planning for floods and emergency situations \\ \cline{3-3}
    & & \textit{crisis, flood, emergency, simulation, resources} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Blockchain - Adoption and trust mechanisms in decentralized systems and contracts \\ \cline{3-3}
    & & \textit{blockchain, adoption, trust, contracts, decentralization} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Trust Models - Social, digital, and technological dimensions of trust requirements \\ \cline{3-3}
    & & \textit{trust, technology, digital, social, requirements} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Model-Driven Design - MDA approaches for aligning goals, features, and system models \\ \cline{3-3}
    & & \textit{modeling, MDA, goals, features, alignment} \\ \hline
    \end{tabular}
\begin{tabular}{ | c | c | L{14.0cm} | }
    \hline
    \rowcolor{black!15} Topic & NbTerms & Label / Terms \\
    \hline
    \multirow{2}{*}{1} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Enterprise Architecture - Frameworks and governance methods for aligning IT and organizational structures \\ \cline{3-3}
    & & \textit{enterprise, architecture, governance, alignment, frameworks} \\ \hline
    \multirow{2}{*}{2} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Process Management - Adaptive modeling of business processes and case management \\ \cline{3-3}
    & & \textit{business, process, case, management, adaptability} \\ \hline
    \multirow{2}{*}{3} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Context Modeling - Ontologies and FCA for reasoning about contextual information \\ \cline{3-3}
    & & \textit{context, modeling, ontology, FCA, reasoning} \\ \hline
    \multirow{2}{*}{4} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Workflow Automation - Statecharts and BPMN for process variability and automation \\ \cline{3-3}
    & & \textit{statecharts, workflows, BPMN, variability, automation} \\ \hline
    \multirow{2}{*}{5} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Crisis Management - Simulation and resource planning for floods and emergencies \\ \cline{3-3}
    & & \textit{crisis, flood, emergency, simulation, resources} \\ \hline
    \multirow{2}{*}{6} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Organizational Structures - Centralized and decentralized forms of coordination and communication \\ \cline{3-3}
    & & \textit{decentralization, organizations, structures, communication, coordination} \\ \hline
    \multirow{2}{*}{7} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Blockchain - Adoption and trust mechanisms in decentralized systems and smart contracts \\ \cline{3-3}
    & & \textit{blockchain, adoption, trust, contracts, decentralization} \\ \hline
    \multirow{2}{*}{8} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Trust Models - Social, digital, and technological requirements for trust \\ \cline{3-3}
    & & \textit{trust, technology, digital, social, requirements} \\ \hline
    \multirow{2}{*}{9} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Model-Driven Design - MDA approaches for aligning goals, features, and models \\ \cline{3-3}
    & & \textit{MDA, modeling, goals, features, alignment} \\ \hline
    \multirow{2}{*}{10} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Software Engineering - Design patterns and requirements for software development \\ \cline{3-3}
    & & \textit{software, design, patterns, requirements, engineering} \\ \hline
    \multirow{2}{*}{11} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} Higher Education - University structures, collaboration, and mobility initiatives \\ \cline{3-3}
    & & \textit{higher, education, universities, collaboration, mobility} \\ \hline
    \multirow{2}{*}{12} & \multirow{2}{*}{\textit{5}}
    & \cellcolor{red!5} GPT Services - User acceptance and trust in generative AI applications \\ \cline{3-3}
    & & \textit{GPT, services, acceptance, users, integrity} \\ \hline
    \end{tabular}
